Unsatz: Evaluating Scientific Discovery Without a Given Ansatz

Before a scientist fits any parameter, they must decide what the model contains: which quantities exist, which are hidden, how they interact, and how they are measured. Physicists call such a trial form an ansatz. Benchmarks for automated equation discovery mostly supply it, by fixing the variables, a library of candidate terms, or a law to be modified. We introduce Unsatz, a benchmark in which an LLM agent must construct the ansatz itself. Each task is a simulated system, generated from a private seed as a program in a small modeling language: ordinary, delay, or partial differential equations, discrete maps, static and causal models, or stochastic processes, possibly with latent states, distorted sensors, and uninformative measurement channels. The agent buys experiments within a budget, writes candidate programs in the same language, obtains their coefficients from the benchmark's fitter, and is scored only on how its final program predicts experiments it never saw: conditions outside the ordinary ranges, interventions, and longer runs. Across 80 systems in 20 domains, nine language models solve between 21% and 60%. On the 64 deterministic systems, the two strongest agents solve 39 and 31, and classical and neural baselines together 14. The difficulty lies in finding the structure, not in the data: in 55% of the agents' failed investigations, the experiments they bought suffice once the true program is given with unknown coefficients. We also start agents on a related system from the program of a first system, either the one they discovered or the true one; agents holding a correct program solve the related system in 15 of 42 investigations, and agents without one in 5 of 64. Stronger agents make fewer unscientific errors; beyond these, agents that find a system's variables still miss how they act, and prefer revisions that lower the training error to ones that predict better.

==> figures/outcome-profiles.tex <==
\begin{tikzpicture}
\begin{axis}[xbar stacked, scale only axis, width=0.6\linewidth, height=1.95cm, bar width=4pt, xmin=0, xmax=80,
  xtick={0,20,40,60,80}, xlabel={Worlds (of 80)}, xlabel style={font=\scriptsize},
  ytick=data, symbolic y coords={{Kimi K3},{Gemini 3.8 Flash},{DeepSeek v4.1 Flash},{GLM 5.3},{Qwen 3.8 Max},{Grok 4.6},{Muse Spark 1.3},{Claude Fable 5.1},{GPT 6 Astra}}, y tick label style={font=\scriptsize},
  x tick label style={font=\scriptsize}, enlarge y limits=0.07, axis x line*=bottom, axis y line*=left,
  legend style={font=\scriptsize, draw=none, at={(1.03,0.5)}, anchor=west, legend columns=1,
  /tikz/every even column/.append style={column sep=6pt}}, legend cell align=left]
\addplot[fill=black!70, draw=white, line width=0.3pt] coordinates {(17,{Kimi K3}) (17,{Gemini 3.8 Flash}) (18,{DeepSeek v4.1 Flash}) (22,{GLM 5.3}) (23,{Qwen 3.8 Max}) (23,{Grok 4.6}) (24,{Muse Spark 1.3}) (38,{Claude Fable 5.1}) (48,{GPT 6 Astra})};
\addlegendentry{Solved}
\addplot[fill=black!18, draw=white, line width=0.3pt] coordinates {(54,{Kimi K3}) (52,{Gemini 3.8 Flash}) (50,{DeepSeek v4.1 Flash}) (42,{GLM 5.3}) (45,{Qwen 3.8 Max}) (50,{Grok 4.6}) (50,{Muse Spark 1.3}) (39,{Claude Fable 5.1}) (30,{GPT 6 Astra})};
\addlegendentry{Finite error}
\addplot[fill=orange!80, draw=white, line width=0.3pt] coordinates {(4,{Kimi K3}) (7,{Gemini 3.8 Flash}) (4,{DeepSeek v4.1 Flash}) (3,{GLM 5.3}) (3,{Qwen 3.8 Max}) (5,{Grok 4.6}) (2,{Muse Spark 1.3}) (2,{Claude Fable 5.1}) (2,{GPT 6 Astra})};
\addlegendentry{Diverges}
\addplot[fill=red!70!black, draw=white, line width=0.3pt] coordinates {(4,{Kimi K3}) (3,{Gemini 3.8 Flash}) (6,{DeepSeek v4.1 Flash}) (2,{GLM 5.3}) (2,{Qwen 3.8 Max}) (0,{Grok 4.6}) (0,{Muse Spark 1.3}) (1,{Claude Fable 5.1}) (0,{GPT 6 Astra})};
\addlegendentry{Missing channel}
\addplot[fill=blue!55, draw=white, line width=0.3pt] coordinates {(1,{Kimi K3}) (1,{Gemini 3.8 Flash}) (2,{DeepSeek v4.1 Flash}) (11,{GLM 5.3}) (7,{Qwen 3.8 Max}) (2,{Grok 4.6}) (4,{Muse Spark 1.3}) (0,{Claude Fable 5.1}) (0,{GPT 6 Astra})};
\addlegendentry{No submission}
\end{axis}
\end{tikzpicture}


==> figures/selection-case.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.6cm}, width=0.5\linewidth, height=2.5cm,
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\scriptsize, yshift=-4pt},
  legend style={font=\scriptsize, draw=none, fill=none}, every axis plot/.append style={line width=0.9pt}]
\nextgroupplot[title={(a) Purchased run, feed $u=0.30$}, ylabel={population $b$}, ytick={0,0.3,0.6},
  legend to name=selectioncaselegend, legend columns=4, legend style={/tikz/every even column/.append style={column sep=10pt}}]
\addplot[only marks, mark=*, mark size=1.1pt, black] coordinates {(0.000,0.6191) (0.333,0.6094) (0.667,0.5504) (1.000,0.5290) (1.333,0.5102) (1.667,0.4649) (2.000,0.4166) (2.333,0.3938) (2.667,0.3600) (3.000,0.3231) (3.333,0.3030) (3.667,0.2549) (4.000,0.2345) (4.333,0.2315) (4.667,0.2044) (5.000,0.1464) (5.333,0.1530) (5.667,0.1363) (6.000,0.1366) (6.333,0.1209) (6.667,0.1017) (7.000,0.0612) (7.333,0.0670) (7.667,0.0707) (8.000,0.0661)};
\addlegendentry{measured}
\addlegendimage{black}
\addlegendentry{true system}
\addplot[blue, dashed] coordinates {(0.000,0.6237) (0.333,0.5755) (0.667,0.5314) (1.000,0.4909) (1.333,0.4536) (1.667,0.4193) (2.000,0.3876) (2.333,0.3584) (2.667,0.3315) (3.000,0.3066) (3.333,0.2836) (3.667,0.2623) (4.000,0.2426) (4.333,0.2244) (4.667,0.2076) (5.000,0.1920) (5.333,0.1776) (5.667,0.1643) (6.000,0.1520) (6.333,0.1405) (6.667,0.1300) (7.000,0.1202) (7.333,0.1112) (7.667,0.1028) (8.000,0.0951)};
\addlegendentry{first model}
\addplot[red] coordinates {(0.000,0.6237) (0.333,0.5915) (0.667,0.5583) (1.000,0.5243) (1.333,0.4899) (1.667,0.4555) (2.000,0.4214) (2.333,0.3879) (2.667,0.3553) (3.000,0.3239) (3.333,0.2940) (3.667,0.2657) (4.000,0.2392) (4.333,0.2145) (4.667,0.1917) (5.000,0.1707) (5.333,0.1516) (5.667,0.1343) (6.000,0.1187) (6.333,0.1046) (6.667,0.0921) (7.000,0.0809) (7.333,0.0709) (7.667,0.0621) (8.000,0.0543)};
\addlegendentry{final model}
\nextgroupplot[title={(b) Held-out test from an out-of-range start, $u=0.68$}, ymin=0, ymax=8.0, ytick={0,4,8}]
\addplot[black] coordinates {(0.000,7.2618) (0.333,5.9326) (0.667,4.9550) (1.000,4.2044) (1.333,3.6102) (1.667,3.1291) (2.000,2.7331) (2.333,2.4028) (2.667,2.1244) (3.000,1.8877) (3.333,1.6849) (3.667,1.5100) (4.000,1.3582) (4.333,1.2258) (4.667,1.1097) (5.000,1.0075) (5.333,0.9171) (5.667,0.8368) (6.000,0.7652) (6.333,0.7013) (6.667,0.6439) (7.000,0.5922) (7.333,0.5456) (7.667,0.5035) (8.000,0.4652)};
\addplot[blue, dashed] coordinates {(0.000,7.2618) (0.333,4.2765) (0.667,3.3018) (1.000,2.7666) (1.333,2.4129) (1.667,2.1553) (2.000,1.9557) (2.333,1.7944) (2.667,1.6601) (3.000,1.5457) (3.333,1.4464) (3.667,1.3590) (4.000,1.2812) (4.333,1.2112) (4.667,1.1477) (5.000,1.0897) (5.333,1.0364) (5.667,0.9871) (6.000,0.9414) (6.333,0.8988) (6.667,0.8590) (7.000,0.8217) (7.333,0.7866) (7.667,0.7535) (8.000,0.7222)};
\addplot[red] coordinates {(0.000,7.2618) (0.333,8.0000)};
\node[font=\scriptsize, red!80!black, anchor=west] at (axis cs:1.3,7.0) {$\leftarrow$ final model diverges};
\end{groupplot}
\end{tikzpicture}\\[1pt]
\ref{selectioncaselegend}

